Representations Before Pixels: Semantics-Guided Hierarchical Video Prediction

Accurate future video prediction requires both high visual fidelity and consistent scene semantics, particularly in complex dynamic environments such as autonomous driving. We present Re2Pix, a hierarchical video prediction framework that decomposes forecasting into two stages: semantic representation prediction and representation-guided visual synthesis. Instead of directly predicting future RGB frames, our approach first forecasts future scene structure in the feature space of a frozen vision foundation model, and then conditions a latent diffusion model on these predicted representations to render photorealistic frames. This decomposition enables the model to focus first on scene dynamics and then on appearance generation. A key challenge arises from the train-test mismatch between ground-truth representations available during training and predicted ones used at inference. To address this, we introduce two conditioning strategies, nested dropout and mixed supervision, that improve robustness to imperfect autoregressive predictions. Experiments on challenging driving benchmarks demonstrate that the proposed semantics-first design significantly improves temporal semantic consistency, perceptual quality, and training efficiency compared to strong diffusion baselines. We provide the implementation code at https://github.com/Sta8is/Re2Pix

==> figs/fig_acceleration_FID.tex <==
\begin{figure*}[t]
\centering
\footnotesize
\begin{tikzpicture}
    % ===== SUBPLOT 1: FID =====
    \begin{axis}[
      name=plot1,
      scale only axis,
      width=0.25 \textwidth,  % Reduced width
      height=0.25\textwidth,
      xmin=5000, xmax=165000,
      ymin=10.0, ymax=30.,
      xtick={10000, 40000, 70000, 100000, 130000, 160000},
      xticklabels={10K, 40K, 70K, 100K, 130K, 160K},
      scaled x ticks=false,
      xticklabel style={rotate=45, anchor=north east, font=\scriptsize, inner sep=1pt,},
      xlabel style={yshift=-4pt},  % compensate for rotated labels
      ytick={10, 14, 18, 22, 26, 30},
      xlabel={\textbf{Training Iteration}},
      ylabel={\textbf{FID}},
      title={\textbf{(a) FID}},
      y label style={at={(axis description cs:-0.25,0.6)}, anchor=east},
      grid=major, major grid style={gray!20},
      clip=false,
      axis lines=left,
    ]
      \addplot[color=softcoral!60, mark=*, line width=1.pt, mark size=1.2pt] 
        coordinates {
           (10000, 25.65) 
           (20000, 14.73) 
           (30000, 12.51) 
           (40000, 13.59)
           (60000, 11.49) 
           (80000, 13.00)
           (100000, 11.58) 
           (120000, 12.08)
           (140000, 11.49)
        };
      \addplot[color=softblue, mark=*, line width=1.pt, mark size=1.2pt] 
        coordinates {
           (10000, 27.25)
           (20000, 21.42) 
           (30000, 19.84) 
           (40000, 18.49)
           (60000, 16.99)
           (80000, 16.48)
           (100000, 16.68)
           (120000, 15.74)
           (140000, 14.75)
           
        };
      \draw[<-, dashed, softblue, line width=0.8pt]
        (axis cs:21000, 14.75) -- (axis cs:140000, 14.75)
        node[pos=0.6, below=0mm, fill=white, inner sep=1pt] {\(\times 7\) speed-up};
    \end{axis}

    % ===== SUBPLOT 2: FVD =====
    \begin{axis}[
      name=plot2,
      at={($(plot1.east)+(1cm,0)$)}, anchor=west,  % Reduced spacing
      scale only axis,
      width=0.25\textwidth,
      height=0.25\textwidth,
      xmin=5000, xmax=165000,
      ymin=50, ymax=120,
      xtick={10000, 40000, 70000, 100000, 130000, 160000},
      xticklabels={10K, 40K, 70K, 100K, 130K, 160K},
      xticklabel style={rotate=45, anchor=north east, font=\scriptsize, inner sep=1pt,},
      xlabel style={yshift=-4pt},  % compensate for rotated labels
      scaled x ticks=false,
      ytick={50, 60, 70, 80, 90, 100, 110},
      xlabel={\textbf{Training Iteration}},
      ylabel={\textbf{FVD}},
      title={\textbf{(b) FVD}},
      y label style={at={(axis description cs:-0.25,0.6)}, anchor=east},
      grid=major, major grid style={gray!20},
      clip=false,
      axis lines=left,
    ]
      \addplot[color=softcoral!60, mark=*, line width=1.pt, mark size=1.2pt] 
        coordinates {
           (10000, 112.11) 
           (20000, 72.15) 
           (30000, 69.72) 
           (40000, 66.44)
           (60000, 60.80) 
           (80000, 68.04)
           (100000, 58.10)
           (120000, 66.07)
           (140000, 62.83) 
        };
        % \addlegendentry{\texttt{Hierarchical}}
      \addplot[color=softblue, mark=*, line width=1.pt, mark size=1.2pt] 
        coordinates {
           (10000, 109.39) 
           (20000, 88.71) 
           (30000, 87.66) 
           (40000, 79.67)
           (60000, 88.04) 
           (80000, 76.73)
           (100000, 76.33) 
           (120000, 73.31)
           (140000, 71.95) 
        };
        % \addlegendentry{\texttt{Baseline}}
      \draw[<-, dashed, softblue, line width=0.8pt]
        (axis cs:21000, 72) -- (axis cs:140000, 72)
        node[pos=0.6, below=-0mm, fill=white, inner sep=1pt] {\(\times 7\) speed-up};
    \end{axis}

    % ===== SUBPLOT 3: Segmentation mIoU =====
    \begin{axis}[
      name=plot3,
      at={($(plot2.east)+(1cm,0)$)}, anchor=west,  % Reduced spacing
      scale only axis,
      width=0.25\textwidth,
      height=0.25\textwidth,
      xmin=5000, xmax=165000,
      ymin=50, ymax=65,
      xtick={10000, 40000, 70000, 100000, 130000, 160000},
      xticklabels={10K, 40K, 70K, 100K, 130K, 160K},
      scaled x ticks=false,
      xticklabel style={rotate=45, anchor=north east, font=\scriptsize, inner sep=1pt,},
      xlabel style={yshift=-4pt},  % compensate for rotated labels
      ytick={50, 55, 60, 65},
      yticklabels={50, 55, 60, 65},
      xlabel={\textbf{Training Iteration}},
      ylabel={\textbf{Segm mIoU}},
      title={\textbf{(c) Segmentation}},
      y label style={at={(axis description cs:-0.25, 0.8)}, anchor=east},
      grid=major, major grid style={gray!20},
      clip=false,
      axis lines=left,
    ]
      \addplot[color=softcoral!60, mark=*,line width=1.pt, mark size=1.2pt] 
        coordinates {
           (10000, 58.79) 
           (20000, 61.53) 
           (30000, 61.87) 
           (40000, 62.06)
           (60000, 63.04) 
           (80000, 62.11) 
           (100000, 62.62)
           (120000, 62.61)
           (140000, 62.98)
           
        };
      \addplot[color=softblue, mark=*,line width=1.pt, mark size=1.2pt] 
        coordinates {
           (10000, 53.64) 
           (20000, 55.35) 
           (30000, 57.43) 
           (40000, 57.00)
           (60000, 58.38)
           (80000, 57.83)
           (100000, 59.12)
           (120000, 59.42)
           (140000, 59.04)
        };
      \draw[<-, dashed, softblue, line width=0.8pt]
        (axis cs:10000, 59) -- (axis cs:140000, 59)
        node[pos=0.5, above=0.5mm, fill=white, inner sep=1pt] {\(\times 14\) speed-up};
    \end{axis}

    
\end{tikzpicture}
\caption{\textbf{Accelerated Training Convergence.} Training curves for (a) FID, (b) FVD, and (c) Segmentation mIoU comparing our hierarchical approach (orange) with the baseline (blue). Our method achieves $\times$7 speed-up for generation metrics and $\times$14 speed-up for segmentation.}
\label{fig:accelerated_convergence}
\vspace{-15pt}
\end{figure*}


==> figs/fig_supp_visual_228.tex <==
{
\small
\centering
\newcommand{\resultsfignew}[1]{\includegraphics[width=0.233\textwidth,valign=c]{#1}}
\newcommand{\resultsfigpred}[1]{\includegraphics[width=0.31\textwidth,valign=c]{#1}}
\setlength{\tabcolsep}{1pt}

% Define layers, including the background layer
\pgfsetlayers{background,main}

\begin{tikzpicture}

% ─────────────────────────────
% Context frames block (rows 1–3)
% ─────────────────────────────
\node (contextblock) {
\begin{tabular}{@{}ccccc@{}}
    
    \multirow{3}{*}{\raisebox{-115pt}{\rotatebox{90}{\scriptsize Context Features \hspace{0mm} \scriptsize Context RGB}}} &
    $X_{t-12}$ & $X_{t-8}$& $X_{t-4}$ & $X_{t}$ \\
    &
    \resultsfignew{figs/video_228/Ground_truth/frameGT000.png} & 
    \resultsfignew{figs/video_228/Ground_truth/frameGT004.png} & 
    \resultsfignew{figs/video_228/Ground_truth/frameGT008.png} & 
    \resultsfignew{figs/video_228/Ground_truth/frameGT012.png}  \\
    \\
    &   
    \resultsfignew{figs/video_228/Features/frameFE000.png} & 
    \resultsfignew{figs/video_228/Features/frameFE004.png} & 
    \resultsfignew{figs/video_228/Features/frameFE008.png} & 
    \resultsfignew{figs/video_228/Features/frameFE012.png}  \\
\end{tabular}
};

\begin{scope}[on background layer]
\draw[green, thick, rounded corners]
      ([xshift=-6pt,yshift=6pt]contextblock.north west)
    rectangle
      ([xshift=6pt,yshift=-6pt]contextblock.south east);
\end{scope}

% ─────────────────────────────
% Predicted frames block (rows 4–8)
% ─────────────────────────────
\node[below=5mm of contextblock] (predblock) {
\begin{tabular}{@{}ccccc@{}}
    \multirow{2}{*}{\raisebox{-280pt}{\rotatebox{90}{\scriptsize Predicted Features 
    \hspace{7mm} \scriptsize  \ours \hspace{14mm} \scriptsize  Baseline
    \hspace{10mm} \scriptsize  Ground Truth }}}
    &
    $X_{t+4} (0.24s)$ & $X_{t+8} (0.48s)$& $X_{t+12} (0.72s)$ \\
    &
    \resultsfigpred{figs/video_228/Ground_truth/frameGT016.png} & 
    \resultsfigpred{figs/video_228/Ground_truth/frameGT020.png} & 
    % \resultsfigpred{figs/video_228/Ground_truth/frameGT024.png}  \\
    \resultsfigpred{figs/video_228/Ground_truth/frameGT024_highlight.png}  \\
    \\
    &
    \resultsfigpred{figs/video_228/Baseline/frameBL016.png} & 
    \resultsfigpred{figs/video_228/Baseline/frameBL020.png} & 
    % \resultsfigpred{figs/video_228/Baseline/frameBL024.png}  \\
    \resultsfigpred{figs/video_228/Baseline/frameBL024_highlight.png}  \\
    \\
    &
    \resultsfigpred{figs/video_228/Re2pix/frameR2P016.png} & 
    \resultsfigpred{figs/video_228/Re2pix/frameR2P020.png} & 
    % \resultsfigpred{figs/video_228/Re2pix/frameR2P024.png}  \\
    \resultsfigpred{figs/video_228/Re2pix/frameR2P024_highlight.png}  \\
    \\
    &
    \resultsfigpred{figs/video_228/Features/frameFE016.png} & 
    \resultsfigpred{figs/video_228/Features/frameFE020.png} & 
    \resultsfigpred{figs/video_228/Features/frameFE024.png}  \\
\end{tabular}
};

\begin{scope}[on background layer]
\draw[blue, thick, rounded corners]
      ([xshift=-6pt,yshift=6pt]predblock.north west)
    rectangle
      ([xshift=6pt,yshift=-6pt]predblock.south east);
\end{scope}

\end{tikzpicture}

}


==> figs/fig_supp_visual_289.tex <==
{
\small
\centering
\newcommand{\resultsfignew}[1]{\includegraphics[width=0.233\textwidth,valign=c]{#1}}
\newcommand{\resultsfigpred}[1]{\includegraphics[width=0.31\textwidth,valign=c]{#1}}
\setlength{\tabcolsep}{1pt}

% Define layers, including the background layer
\pgfsetlayers{background,main}

\begin{tikzpicture}

% ─────────────────────────────
% Context frames block (rows 1–3)
% ─────────────────────────────
\node (contextblock) {
\begin{tabular}{@{}ccccc@{}}
    
    \multirow{3}{*}{\raisebox{-115pt}{\rotatebox{90}{\scriptsize Context Features \hspace{0mm} \scriptsize Context RGB}}} &
    $X_{t-12}$ & $X_{t-8}$& $X_{t-4}$ & $X_{t}$ \\
    &
    \resultsfignew{figs/video_289/Ground_truth/frameGT000.png} & 
    \resultsfignew{figs/video_289/Ground_truth/frameGT004.png} & 
    \resultsfignew{figs/video_289/Ground_truth/frameGT008.png} & 
    \resultsfignew{figs/video_289/Ground_truth/frameGT012.png}  \\
    \\
    &   
    \resultsfignew{figs/video_289/Features/frameFE000.png} & 
    \resultsfignew{figs/video_289/Features/frameFE004.png} & 
    \resultsfignew{figs/video_289/Features/frameFE008.png} & 
    \resultsfignew{figs/video_289/Features/frameFE012.png}  \\
\end{tabular}
};

\begin{scope}[on background layer]
\draw[green, thick, rounded corners]
      ([xshift=-6pt,yshift=6pt]contextblock.north west)
    rectangle
      ([xshift=6pt,yshift=-6pt]contextblock.south east);
\end{scope}

% ─────────────────────────────
% Predicted frames block (rows 4–8)
% ─────────────────────────────
\node[below=5mm of contextblock] (predblock) {
\begin{tabular}{@{}ccccc@{}}
    \multirow{2}{*}{\raisebox{-280pt}{\rotatebox{90}{\scriptsize Predicted Features 
    \hspace{7mm} \scriptsize  \ours \hspace{14mm} \scriptsize  Baseline
    \hspace{10mm} \scriptsize  Ground Truth }}}
    &
    $X_{t+4} (0.24s)$ & $X_{t+8} (0.48s)$& $X_{t+12} (0.72s)$ \\
    &
    \resultsfigpred{figs/video_289/Ground_truth/frameGT016.png} & 
    \resultsfigpred{figs/video_289/Ground_truth/frameGT020.png} & 
    % \resultsfigpred{figs/video_289/Ground_truth/frameGT024.png}  \\
    \resultsfigpred{figs/video_289/Ground_truth/frameGT024_highlight.png}  \\
    \\
    &
    \resultsfigpred{figs/video_289/Baseline/frameBL016.png} & 
    \resultsfigpred{figs/video_289/Baseline/frameBL020.png} & 
    % \resultsfigpred{figs/video_289/Baseline/frameBL024.png}  \\
    \resultsfigpred{figs/video_289/Baseline/frameBL024_highlight.png}  \\
    \\
    &
    \resultsfigpred{figs/video_289/Re2pix/frameR2P016.png} & 
    \resultsfigpred{figs/video_289/Re2pix/frameR2P020.png} & 
    % \resultsfigpred{figs/video_289/Re2pix/frameR2P024.png}  \\
    \resultsfigpred{figs/video_289/Re2pix/frameR2P024_highlight.png}  \\
    \\
    &
    \resultsfigpred{figs/video_289/Features/frameFE016.png} & 
    \resultsfigpred{figs/video_289/Features/frameFE020.png} & 
    \resultsfigpred{figs/video_289/Features/frameFE024.png}  \\
\end{tabular}
};

\begin{scope}[on background layer]
\draw[blue, thick, rounded corners]
      ([xshift=-6pt,yshift=6pt]predblock.north west)
    rectangle
      ([xshift=6pt,yshift=-6pt]predblock.south east);
\end{scope}

\end{tikzpicture}

}


==> figs/fig_supp_visual_456.tex <==
{
\small
\centering
\newcommand{\resultsfignew}[1]{\includegraphics[width=0.233\textwidth,valign=c]{#1}}
\newcommand{\resultsfigpred}[1]{\includegraphics[width=0.31\textwidth,valign=c]{#1}}
\setlength{\tabcolsep}{1pt}

% Define layers, including the background layer
\pgfsetlayers{background,main}

\begin{tikzpicture}

% ─────────────────────────────
% Context frames block (rows 1–3)
% ─────────────────────────────
\node (contextblock) {
\begin{tabular}{@{}ccccc@{}}
    
    \multirow{3}{*}{\raisebox{-115pt}{\rotatebox{90}{\scriptsize Context Features \hspace{0mm} \scriptsize Context RGB}}} &
    $X_{t-12}$ & $X_{t-8}$& $X_{t-4}$ & $X_{t}$ \\
    &
    \resultsfignew{figs/video_456/Ground_truth/frameGT000.png} & 
    \resultsfignew{figs/video_456/Ground_truth/frameGT004.png} & 
    \resultsfignew{figs/video_456/Ground_truth/frameGT008.png} & 
    \resultsfignew{figs/video_456/Ground_truth/frameGT012.png}  \\
    \\
    &   
    \resultsfignew{figs/video_456/Features/frameFE000.png} & 
    \resultsfignew{figs/video_456/Features/frameFE004.png} & 
    \resultsfignew{figs/video_456/Features/frameFE008.png} & 
    \resultsfignew{figs/video_456/Features/frameFE012.png}  \\
\end{tabular}
};

\begin{scope}[on background layer]
\draw[green, thick, rounded corners]
      ([xshift=-6pt,yshift=6pt]contextblock.north west)
    rectangle
      ([xshift=6pt,yshift=-6pt]contextblock.south east);
\end{scope}

% ─────────────────────────────
% Predicted frames block (rows 4–8)
% ─────────────────────────────
\node[below=5mm of contextblock] (predblock) {
\begin{tabular}{@{}ccccc@{}}
    \multirow{2}{*}{\raisebox{-280pt}{\rotatebox{90}{\scriptsize Predicted Features 
    \hspace{7mm} \scriptsize  \ours \hspace{14mm} \scriptsize  Baseline
    \hspace{10mm} \scriptsize  Ground Truth }}}
    &
    $X_{t+4} (0.24s)$ & $X_{t+8} (0.48s)$& $X_{t+12} (0.72s)$ \\
    &
    \resultsfigpred{figs/video_456/Ground_truth/frameGT016.png} & 
    \resultsfigpred{figs/video_456/Ground_truth/frameGT020.png} & 
    % \resultsfigpred{figs/video_456/Ground_truth/frameGT024.png}  \\
    \resultsfigpred{figs/video_456/Ground_truth/frameGT024_highlight.png}  \\
    \\
    &
    \resultsfigpred{figs/video_456/Baseline/frameBL016.png} & 
    \resultsfigpred{figs/video_456/Baseline/frameBL020.png} & 
    % \resultsfigpred{figs/video_456/Baseline/frameBL024.png}  \\
    \resultsfigpred{figs/video_456/Baseline/frameBL024_highlight.png}  \\
    \\
    &
    \resultsfigpred{figs/video_456/Re2pix/frameR2P016.png} & 
    \resultsfigpred{figs/video_456/Re2pix/frameR2P020.png} & 
    % \resultsfigpred{figs/video_456/Re2pix/frameR2P024.png}  \\
    \resultsfigpred{figs/video_456/Re2pix/frameR2P024_highlight.png}  \\
    \\
    &
    \resultsfigpred{figs/video_456/Features/frameFE016.png} & 
    \resultsfigpred{figs/video_456/Features/frameFE020.png} & 
    \resultsfigpred{figs/video_456/Features/frameFE024.png}  \\
\end{tabular}
};

\begin{scope}[on background layer]
\draw[blue, thick, rounded corners]
      ([xshift=-6pt,yshift=6pt]predblock.north west)
    rectangle
      ([xshift=6pt,yshift=-6pt]predblock.south east);
\end{scope}

\end{tikzpicture}

}


==> figs/fig_supp_visual_485.tex <==
{
\small
\centering
\newcommand{\resultsfignew}[1]{\includegraphics[width=0.233\textwidth,valign=c]{#1}}
\newcommand{\resultsfigpred}[1]{\includegraphics[width=0.31\textwidth,valign=c]{#1}}
\setlength{\tabcolsep}{1pt}

% Define layers, including the background layer
\pgfsetlayers{background,main}

\begin{tikzpicture}

% ─────────────────────────────
% Context frames block (rows 1–3)
% ─────────────────────────────
\node (contextblock) {
\begin{tabular}{@{}ccccc@{}}
    
    \multirow{3}{*}{\raisebox{-115pt}{\rotatebox{90}{\scriptsize Context Features \hspace{0mm} \scriptsize Context RGB}}} &
    $X_{t-12}$ & $X_{t-8}$& $X_{t-4}$ & $X_{t}$ \\
    &
    \resultsfignew{figs/video_485/Ground_truth/frameGT000.png} & 
    \resultsfignew{figs/video_485/Ground_truth/frameGT004.png} & 
    \resultsfignew{figs/video_485/Ground_truth/frameGT008.png} & 
    \resultsfignew{figs/video_485/Ground_truth/frameGT012.png}  \\
    \\
    &   
    \resultsfignew{figs/video_485/Features/frameFE000.png} & 
    \resultsfignew{figs/video_485/Features/frameFE004.png} & 
    \resultsfignew{figs/video_485/Features/frameFE008.png} & 
    \resultsfignew{figs/video_485/Features/frameFE012.png}  \\
\end{tabular}
};

\begin{scope}[on background layer]
\draw[green, thick, rounded corners]
      ([xshift=-6pt,yshift=6pt]contextblock.north west)
    rectangle
      ([xshift=6pt,yshift=-6pt]contextblock.south east);
\end{scope}

% ─────────────────────────────
% Predicted frames block (rows 4–8)
% ─────────────────────────────
\node[below=5mm of contextblock] (predblock) {
\begin{tabular}{@{}ccccc@{}}
    \multirow{2}{*}{\raisebox{-280pt}{\rotatebox{90}{\scriptsize Predicted Features 
    \hspace{7mm} \scriptsize  \ours \hspace{14mm} \scriptsize  Baseline
    \hspace{10mm} \scriptsize  Ground Truth }}}
    &
    $X_{t+4} (0.24s)$ & $X_{t+8} (0.48s)$& $X_{t+12} (0.72s)$ \\
    &
    \resultsfigpred{figs/video_485/Ground_truth/frameGT016.png} & 
    \resultsfigpred{figs/video_485/Ground_truth/frameGT020.png} & 
    % \resultsfigpred{figs/video_485/Ground_truth/frameGT024.png}  \\
    \resultsfigpred{figs/video_485/Ground_truth/frameGT024_highlight.png}  \\
    \\
    &
    \resultsfigpred{figs/video_485/Baseline/frameBL016.png} & 
    \resultsfigpred{figs/video_485/Baseline/frameBL020.png} & 
    % \resultsfigpred{figs/video_485/Baseline/frameBL024.png}  \\
    \resultsfigpred{figs/video_485/Baseline/frameBL024_highlight.png}  \\
    \\
    &
    \resultsfigpred{figs/video_485/Re2pix/frameR2P016.png} & 
    \resultsfigpred{figs/video_485/Re2pix/frameR2P020.png} & 
    % \resultsfigpred{figs/video_485/Re2pix/frameR2P024.png}  \\
    \resultsfigpred{figs/video_485/Re2pix/frameR2P024_highlight.png}  \\
    \\
    &
    \resultsfigpred{figs/video_485/Features/frameFE016.png} & 
    \resultsfigpred{figs/video_485/Features/frameFE020.png} & 
    \resultsfigpred{figs/video_485/Features/frameFE024.png}  \\
\end{tabular}
};

\begin{scope}[on background layer]
\draw[blue, thick, rounded corners]
      ([xshift=-6pt,yshift=6pt]predblock.north west)
    rectangle
      ([xshift=6pt,yshift=-6pt]predblock.south east);
\end{scope}

\end{tikzpicture}

}


==> figs/fig_supp_visual_60.tex <==
{
\small
\centering
\newcommand{\resultsfignew}[1]{\includegraphics[width=0.233\textwidth,valign=c]{#1}}
\newcommand{\resultsfigpred}[1]{\includegraphics[width=0.31\textwidth,valign=c]{#1}}
\setlength{\tabcolsep}{1pt}

% Define layers, including the background layer
\pgfsetlayers{background,main}

\begin{tikzpicture}

% ─────────────────────────────
% Context frames block (rows 1–3)
% ─────────────────────────────
\node (contextblock) {
\begin{tabular}{@{}ccccc@{}}
    
    \multirow{3}{*}{\raisebox{-115pt}{\rotatebox{90}{\scriptsize Context Features \hspace{0mm} \scriptsize Context RGB}}} &
    $X_{t-12}$ & $X_{t-8}$& $X_{t-4}$ & $X_{t}$ \\
    &
    \resultsfignew{figs/video_060/Ground_truth/frameGT000.png} & 
    \resultsfignew{figs/video_060/Ground_truth/frameGT004.png} & 
    \resultsfignew{figs/video_060/Ground_truth/frameGT008.png} & 
    \resultsfignew{figs/video_060/Ground_truth/frameGT012.png}  \\
    \\
    &   
    \resultsfignew{figs/video_060/Features/frameFE000.png} & 
    \resultsfignew{figs/video_060/Features/frameFE004.png} & 
    \resultsfignew{figs/video_060/Features/frameFE008.png} & 
    \resultsfignew{figs/video_060/Features/frameFE012.png}  \\
\end{tabular}
};

\begin{scope}[on background layer]
\draw[green, thick, rounded corners]
      ([xshift=-6pt,yshift=6pt]contextblock.north west)
    rectangle
      ([xshift=6pt,yshift=-6pt]contextblock.south east);
\end{scope}

% ─────────────────────────────
% Predicted frames block (rows 4–8)
% ─────────────────────────────
\node[below=5mm of contextblock] (predblock) {
\begin{tabular}{@{}ccccc@{}}
    \multirow{2}{*}{\raisebox{-280pt}{\rotatebox{90}{\scriptsize Predicted Features 
    \hspace{7mm} \scriptsize  \ours \hspace{14mm} \scriptsize  Baseline
    \hspace{10mm} \scriptsize  Ground Truth }}}
    &
    $X_{t+4} (0.24s)$ & $X_{t+8} (0.48s)$& $X_{t+12} (0.72s)$ \\
    &
    \resultsfigpred{figs/video_060/Ground_truth/frameGT016.png} & 
    \resultsfigpred{figs/video_060/Ground_truth/frameGT020.png} & 
    % \resultsfigpred{figs/video_060/Ground_truth/frameGT024.png}  \\
    \resultsfigpred{figs/video_060/Ground_truth/frameGT024_highlight.png}  \\
    \\
    &
    \resultsfigpred{figs/video_060/Baseline/frameBL016.png} & 
    \resultsfigpred{figs/video_060/Baseline/frameBL020.png} & 
    % \resultsfigpred{figs/video_060/Baseline/frameBL024.png}  \\
    \resultsfigpred{figs/video_060/Baseline/frameBL024_highlight.png}  \\
    \\
    &
    \resultsfigpred{figs/video_060/Re2pix/frameR2P016.png} & 
    \resultsfigpred{figs/video_060/Re2pix/frameR2P020.png} & 
    % \resultsfigpred{figs/video_060/Re2pix/frameR2P024.png}  \\
    \resultsfigpred{figs/video_060/Re2pix/frameR2P024_highlight.png}  \\
    \\
    &
    \resultsfigpred{figs/video_060/Features/frameFE016.png} & 
    \resultsfigpred{figs/video_060/Features/frameFE020.png} & 
    \resultsfigpred{figs/video_060/Features/frameFE024.png}  \\
\end{tabular}
};

\begin{scope}[on background layer]
\draw[blue, thick, rounded corners]
      ([xshift=-6pt,yshift=6pt]predblock.north west)
    rectangle
      ([xshift=6pt,yshift=-6pt]predblock.south east);
\end{scope}

\end{tikzpicture}

}

